Chains That See, Answers That Don't: A Multi-Aspect Evaluation Recipe for Forced Chain-of-Thought on Video-MME

Forced chain-of-thought (CoT) is widely assumed to make vision-language models more reliable on video question answering. We propose a small three-probe evaluation recipe to test that assumption: paired accuracy across direct, CoT, answer-first, and no-video conditions; a counterfactual video-swap diagnostic over the CoT chains; and a four-rung visual-degradation ladder. Each probe is reported under both a strict and a permissive regex scorer, with multiplicity correction over a manuscript-declared primary family. Applied to Qwen2.5-VL on Video-MME subsets, the recipe returns a two-part finding. The CoT chains are strongly video-conditioned: swapping the input video collapses chain overlap and flips most final letters, the opposite of what a "boilerplate-chain" null would predict. Yet on the same data, forced CoT does not improve MCQ accuracy, and on the smaller 7B model it produces a small but statistically supported drop under a post-hoc primary scorer choice. We do not claim this generalizes beyond the Qwen2.5-VL / Video-MME instantiation; the raw responses and a single recomputation script will be released with the supplementary material so every number can be re-derived.

==> sections/fig_pipeline.tex <==
\definecolor{pipelineInput}{HTML}{EAF3FA}
\definecolor{probeOne}{HTML}{E7F3EF}
\definecolor{probeTwo}{HTML}{F2EEDB}
\definecolor{probeThree}{HTML}{F2E6F1}
\definecolor{aggFill}{HTML}{F2F2F2}
\definecolor{skyFill}{HTML}{BFD8E8}
\definecolor{grassFill}{HTML}{7EA56B}
\definecolor{roadFill}{HTML}{C8C3B9}
\definecolor{shirtRed}{HTML}{B23A35}
\definecolor{swapWall}{HTML}{D8D2C5}
\definecolor{swapFloor}{HTML}{8B7E65}
\definecolor{swapPanel}{HTML}{EFF3F2}
\definecolor{swapAccent}{HTML}{A65F42}

\resizebox{0.985\textwidth}{!}{%
\begin{tikzpicture}[
  font=\footnotesize,
  panel/.style={draw=black!65, thin, rounded corners=2pt, align=center, inner sep=5pt},
  inputpanel/.style={panel, fill=pipelineInput, minimum width=3.35cm, minimum height=5.85cm},
  probepanel/.style={panel, minimum width=8.85cm, minimum height=1.78cm},
  aggpanel/.style={panel, fill=aggFill, minimum width=3.25cm, minimum height=4.95cm},
  doc/.style={draw=black!70, thin, rounded corners=1pt, fill=white, minimum width=0.46cm, minimum height=0.56cm},
  metric/.style={draw=black!60, thin, rounded corners=1.5pt, fill=white, align=center, font=\scriptsize, minimum width=1.95cm, minimum height=0.5cm, inner sep=2pt},
  flow/.style={-{Latex[length=2mm,width=1.8mm]}, semithick, black!75},
  branch/.style={-{Latex[length=1.8mm,width=1.6mm]}, semithick, black!65},
  tag/.style={font=\scriptsize, text=black!85},
  title/.style={font=\bfseries},
  small/.style={font=\scriptsize},
]

% Main panels.
\node[inputpanel] (input) at (0,0) {};
\node[probepanel, fill=probeOne] (probe1) at (6.1,2.22) {};
\node[probepanel, fill=probeTwo] (probe2) at (6.1,0) {};
\node[probepanel, fill=probeThree] (probe3) at (6.1,-2.22) {};
\node[aggpanel] (agg) at (12.95,0) {};
\node[font=\bfseries\Large, anchor=south] at ($(input.north)+(0,0.30)$) {Input};
\node[font=\bfseries\Large, anchor=south] at ($(probe1.north)+(0,0.30)$) {Three-Probe Pipeline};

% Input panel content, matching the original information.
\node[font=\bfseries\large, align=center] at ($(input.north)+(0,-0.52)$) {Input Dataset\\\& Models};
\begin{scope}[shift={($(input.center)+(-1.30,1.15)$)}, scale=0.82]
  \draw[black!70, thin, fill=white] (0,0) ellipse (0.31 and 0.10);
  \draw[black!70, thin, fill=white] (-0.31,0) -- (-0.31,-0.55) arc (180:360:0.31 and 0.10) -- (0.31,0);
  \draw[black!70, thin] (-0.31,-0.18) arc (180:360:0.31 and 0.10);
  \draw[black!70, thin] (-0.31,-0.36) arc (180:360:0.31 and 0.10);
\end{scope}
\node[font=\bfseries, align=center] at ($(input.center)+(0.20,1.06)$) {Video-MME\\Stratified\\Subsets};
\node[align=center] at ($(input.center)+(0,0.18)$) {Probe 1: $n{=}300$ / $396$\\(32B / 7B)};
\begin{scope}[shift={($(input.center)+(-1.12,-1.25)$)}]
  \draw[black!70, thin, fill=white, rounded corners=1pt] (-0.28,-0.23) rectangle (0.28,0.23);
  \draw[black!70, thin] (-0.50,0) -- (-0.28,0);
  \draw[black!70, thin] (0.28,0) -- (0.50,0);
  \draw[black!70, thin] (0,-0.45) -- (0,-0.23);
  \draw[black!70, thin] (0,0.23) -- (0,0.45);
  \draw[black!70, thin] (-0.15,-0.10) rectangle (0.15,0.10);
\end{scope}
\node[font=\bfseries, align=center] at ($(input.center)+(0.34,-1.20)$) {Qwen2.5-VL};
\node[align=center] at ($(input.center)+(0,-1.86)$) {7B-Instruct \& 32B-Instruct};

% Probe 1: document chain plus explicit scorer rules.
\node[anchor=west, title] at ($(probe1.north west)+(0.22,-0.28)$) {Probe 1: Primary Accuracy};
\foreach \x/\lbl [count=\i] in {0.78/Direct,1.85/CoT,3.08/Answer-First,4.52/No-Video} {
  \node[doc] (doc\i) at ($(probe1.west)+(\x,-0.20)$) {};
  \draw[black!60, thin] ($(doc\i.north east)+(-0.16,0)$) -- ($(doc\i.north east)+(-0.02,-0.14)$) -- ($(doc\i.north east)+(-0.16,-0.14)$);
  \draw[black!55, thin] ($(doc\i.west)+(0.08,0.10)$) -- ($(doc\i.east)+(-0.08,0.10)$);
  \draw[black!55, thin] ($(doc\i.west)+(0.08,-0.03)$) -- ($(doc\i.east)+(-0.08,-0.03)$);
  \node[tag, below=1pt of doc\i] {[\lbl]};
}
\draw[black!55, semithick] (doc1.east) -- (doc2.west);
\draw[black!55, semithick] (doc2.east) -- (doc3.west);
\draw[black!55, semithick] (doc3.east) -- (doc4.west);
\draw[flow] (doc4) -- ($(probe1.east)+(-3.04,-0.20)$);
\node[draw=black!70, fill=white, rounded corners=1pt, font=\scriptsize\bfseries, minimum width=0.52cm, minimum height=0.34cm, inner sep=1pt] at ($(probe1.east)+(-1.18,0.18)$) {\texttt{.*}};
\node[align=left, font=\footnotesize] at ($(probe1.east)+(-1.60,-0.30)$) {\textbf{Regex Scorers}\\[-1pt]\scriptsize $\bullet$ Strict (rules a--c)\\[-1pt]\scriptsize $\bullet$ Permissive (rules a--d)};

% Probe 2: vector thumbnails and original metrics.
\node[anchor=west, title] at ($(probe2.north west)+(0.22,-0.28)$) {Probe 2: Counterfactual Swap};
\node[anchor=east, font=\scriptsize] at ($(probe2.north east)+(-0.22,-0.31)$) {$n{=}120/180$};
\begin{scope}[shift={($(probe2.west)+(1.16,-0.23)$)}]
  \clip[rounded corners=0.5pt] (-0.55,-0.28) rectangle (0.55,0.28);
  \fill[skyFill] (-0.55,0.02) rectangle (0.55,0.28);
  \fill[grassFill] (-0.55,-0.28) rectangle (0.55,0.03);
  \fill[roadFill] (-0.16,-0.28) -- (0.20,-0.28) -- (0.05,0.03) -- (-0.05,0.03) -- cycle;
  \fill[shirtRed] (-0.06,-0.03) circle (0.055);
  \draw[black!60, thin] (-0.55,-0.28) rectangle (0.55,0.28);
\end{scope}
\node[tag] at ($(probe2.west)+(1.16,-0.70)$) {Real Video};
\begin{scope}[shift={($(probe2.west)+(2.85,-0.23)$)}]
  \clip[rounded corners=0.5pt] (-0.55,-0.28) rectangle (0.55,0.28);
  \fill[skyFill!85!white] (-0.55,0.00) rectangle (0.55,0.28);
  \fill[grassFill!65!white] (-0.55,-0.28) rectangle (0.55,0.01);
  \fill[swapWall] (-0.45,-0.02) rectangle (0.10,0.22);
  \fill[swapAccent] (0.18,-0.10) circle (0.06);
  \draw[black!45, thin] (-0.40,0.15) -- (0.42,-0.17);
  \draw[black!60, thin] (-0.55,-0.28) rectangle (0.55,0.28);
\end{scope}
\node[tag] at ($(probe2.west)+(2.85,-0.70)$) {Swapped Video};
\draw[flow, <->] ($(probe2.west)+(1.78,-0.23)$) -- ($(probe2.west)+(2.22,-0.23)$);
\node[font=\Large, text=black!55] at ($(probe2.west)+(2.00,0.18)$) {$\circlearrowright$};
\node[align=left, font=\scriptsize] at ($(probe2.east)+(-1.75,-0.20)$) {$\bullet$ Chain token-Jaccard\\[-1pt]$\bullet$ Paired-parsed flip rate\\[-1pt]$\bullet$ Original-label retention\\[-1pt]$\bullet$ Parse/no-parse split};

% Probe 3: proper vector mini-thumbnails for the visual conditions.
\node[anchor=west, title] at ($(probe3.north west)+(0.22,-0.28)$) {Probe 3: Visual-Corruption Ladder};
\node[anchor=east, font=\scriptsize] at ($(probe3.north east)+(-0.22,-0.31)$) {$n{=}96/144$};
\node[anchor=west, font=\scriptsize\bfseries] at ($(probe3.west)+(0.28,0.28)$) {Degradation Branch};
\foreach \x/\name in {0.74/Real,1.95/Shuffle,3.16/Single x16,4.37/Black} {
  \node[tag] at ($(probe3.west)+(\x,-0.74)$) {[\name]};
}
\begin{scope}[shift={($(probe3.west)+(0.74,-0.22)$)}]
  \clip[rounded corners=0.5pt] (-0.48,-0.27) rectangle (0.48,0.27);
  \fill[skyFill] (-0.48,0.02) rectangle (0.48,0.27);
  \fill[grassFill] (-0.48,-0.27) rectangle (0.48,0.03);
  \fill[roadFill] (-0.16,-0.27) -- (0.20,-0.27) -- (0.05,0.03) -- (-0.05,0.03) -- cycle;
  \fill[shirtRed] (-0.06,-0.03) circle (0.05);
  \draw[black!60, thin] (-0.48,-0.27) rectangle (0.48,0.27);
\end{scope}
\begin{scope}[shift={($(probe3.west)+(1.95,-0.22)$)}]
  \clip[rounded corners=0.5pt] (-0.48,-0.27) rectangle (0.48,0.27);
  \foreach \x/\ord/\dotx in {-0.32/3/-0.36,0.00/1/-0.02,0.32/2/0.28} {
    \begin{scope}[shift={(\x,0)},scale=0.31]
      \fill[skyFill!85!white] (-0.48,0.02) rectangle (0.48,0.27);
      \fill[grassFill!80!white] (-0.48,-0.27) rectangle (0.48,0.03);
      \fill[roadFill!85!white] (-0.16,-0.27) -- (0.20,-0.27) -- (0.05,0.03) -- (-0.05,0.03) -- cycle;
      \fill[shirtRed] (-0.06,-0.03) circle (0.055);
      \draw[black!35, thin] (-0.48,-0.27) rectangle (0.48,0.27);
    \end{scope}
    \node[font=\tiny, text=black!70] at (\dotx,0.19) {\ord};
  }
  \draw[black!60, thin] (-0.48,-0.27) rectangle (0.48,0.27);
\end{scope}
\begin{scope}[shift={($(probe3.west)+(3.16,-0.22)$)}]
  \fill[black!8] (-0.48,-0.27) rectangle (0.48,0.27);
  \foreach \dx/\dy in {0.06/0.04,0.03/0.02,0/0} {
    \begin{scope}[shift={(\dx,\dy)}]
      \fill[white] (-0.36,-0.20) rectangle (0.26,0.16);
      \fill[skyFill!70!white] (-0.34,-0.01) rectangle (0.24,0.14);
      \fill[grassFill!70!white] (-0.34,-0.18) rectangle (0.24,0.00);
      \fill[roadFill!80!white] (-0.12,-0.18) -- (0.12,-0.18) -- (0.03,0.00) -- (-0.03,0.00) -- cycle;
      \fill[shirtRed] (-0.04,-0.04) circle (0.035);
      \draw[black!35, thin] (-0.36,-0.20) rectangle (0.26,0.16);
    \end{scope}
  }
  \node[font=\tiny, align=center, text=black!75] at (0.24,0.18) {repeat\\x16};
  \draw[black!60, thin] (-0.48,-0.27) rectangle (0.48,0.27);
\end{scope}
\begin{scope}[shift={($(probe3.west)+(4.37,-0.22)$)}]
  \fill[black!92] (-0.48,-0.27) rectangle (0.48,0.27);
  \draw[black!60, thin] (-0.48,-0.27) rectangle (0.48,0.27);
\end{scope}
\draw[branch] ($(probe3.west)+(1.23,-0.22)$) -- ($(probe3.west)+(1.47,-0.22)$);
\draw[branch] ($(probe3.west)+(2.44,-0.22)$) -- ($(probe3.west)+(2.68,-0.22)$);
\draw[branch] ($(probe3.west)+(3.65,-0.22)$) -- ($(probe3.west)+(3.89,-0.22)$);
\node[anchor=east, font=\scriptsize\bfseries] at ($(probe3.east)+(-0.22,0.23)$) {Contaminations};
\node[draw=black!60, dashed, rounded corners=1.5pt, align=center, font=\scriptsize, minimum width=2.62cm, minimum height=0.90cm] at ($(probe3.east)+(-1.56,-0.28)$) {Swap Task \&\\Swap Domain};

% Routing and aggregation.
\draw[flow] (input.east) to[out=18,in=180] (probe1.west);
\draw[flow] (input.east) -- (probe2.west);
\draw[flow] (input.east) to[out=-18,in=180] (probe3.west);
\draw[flow] (probe1.east) -- ($(agg.west)+(0,1.35)$);
\draw[flow] (probe2.east) -- (agg.west);
\draw[flow] (probe3.east) -- ($(agg.west)+(0,-1.35)$);

\node[font=\bfseries\large, align=center] at ($(agg.north)+(0,-0.72)$) {Evaluation \&\\Aggregation};
\node[font=\Huge] at ($(agg.center)+(0,0.58)$) {$\Sigma$};
\node[align=left] at ($(agg.center)+(0,-1.02)$) {\scriptsize
  \begin{tabular}{@{}l@{}}
  $\bullet$ Exact McNemar tests\\
  $\bullet$ Paired bootstrap CIs\\
  $\bullet$ Holm correction\\
  $\bullet$ 4-test primary\\\hspace{0.8em}family
  \end{tabular}};

\end{tikzpicture}}%

